Cascaded Large-Scale TSP Solving with Unified Neural Guidance: Bridging Local and Population-based Search

The traveling salesman problem (TSP) is a fundamental NP-hard optimization problem. Over the past decades, traditional heuristic methods have achieved substantial success in solving TSP, yet their performance, particularly for large-scale instances, remains to be further improved. The advancement of deep learning technologies over the past decade has driven a growing number of attempts to solve TSP by leveraging neural guidance. However, these efforts predominantly focus on small-scale TSP instances, with limited improvements in solving performance for large-scale instances, revealing persistent scalability challenges. This work presents UNiCS, a novel unified neural-guided cascaded solver for solving large-scale TSP instances. UNiCS comprises a local search (LS) phase and a population-based search (PBS) phase, both guided by a learning component called unified neural guidance (UNG). Specifically, UNG guides solution generation across both phases and determines appropriate phase transition timing to effectively combine the complementary strengths of LS and PBS. While trained only on simple distributions with relatively small-scale TSP instances, UNiCS generalizes effectively to challenging TSP benchmarks containing much larger instances (10,000-71,009 nodes) with diverse node distributions entirely unseen during training. Experimental results on the large-scale TSP instances demonstrate that UNiCS consistently outperforms state-of-the-art methods, with its advantage remaining consistent across various runtime budgets.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}*{Instance} & \multirow{2}*{Optimum} & \multirow{2}*{Run Time(s)} & \multicolumn{2}{c|}{UNiCS-LS} &  \multicolumn{2}{c|}{LEHD} \\
\cline{4-7}
 ~  &  ~  &  ~ & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) \\
\hline
fjs3649 & 9272.0 & 39.69 & \textbf{9272.0(0.0000)} & \textbf{9273.4(0.0151)} & 12862.13281(38.7200) & 12862.13281(38.7200) \\
fjr3672 & 9601.0 & 40.31 & \textbf{9601.0(0.0000)} & \textbf{9601.8(0.0083)} & 12959.99414(34.9900) & 12959.99414(34.9900) \\
dlb3694 & 10959.0 & 41.27 & \textbf{10959.0(0.0000)} & \textbf{10960.4(0.0128)} & 12596.28711(14.9400) & 12596.28711(14.9400) \\
ltb3729 & 11821.0 & 41.75 & \textbf{11822.0(0.0085)} & \textbf{11824.6(0.0305)} & 13809.67871(16.8200) & 13809.67871(16.8200) \\
fl3795 & 28772.0 & 43.35 & \textbf{29465.0(2.4086)} & \textbf{29872.4(3.8246)} & 34838.125(21.0800) & 34838.125(21.0800) \\
xqe3891 & 11995.0 & 46.88 & \textbf{12000.0(0.0417)} & \textbf{12005.8(0.0900)} & 13756.92188(14.6900) & 13756.92188(14.6900) \\
xua3937 & 11239.0 & 48.29 & \textbf{11240.0(0.0089)} & \textbf{11241.2(0.0196)} & 12669.81055(12.7300) & 12669.81055(12.7300) \\
dkc3938 & 12503.0 & 47.02 & \textbf{12508.0(0.0400)} & \textbf{12510.8(0.0624)} & 15167.35547(21.3100) & 15167.35547(21.3100) \\
dkf3954 & 12538.0 & 48.39 & \textbf{12538.0(0.0000)} & \textbf{12545.0(0.0558)} & 14042.00879(12.0000) & 14042.00879(12.0000) \\
bgd4396 & 13009.0 & 63.5 & \textbf{13010.0(0.0077)} & \textbf{13015.8(0.0523)} & 15522.55078(19.3200) & 15522.55078(19.3200) \\
frv4410 & 10711.0 & 62.91 & \textbf{10713.0(0.0187)} & \textbf{10715.8(0.0448)} & 13143.87891(22.7100) & 13143.87891(22.7100) \\
fnl4461 & 182566.0 & 64.86 & \textbf{182566.0(0.0000)} & \textbf{182569.0(0.0016)} & 206228.8594(12.9600) & 206228.8594(12.9600) \\
bgf4475 & 13221.0 & 67.69 & \textbf{13224.0(0.0227)} & \textbf{13226.8(0.0439)} & 16032.89941(21.2700) & 16032.89941(21.2700) \\
ca4663 & 1290319.0 & 72.32 & \textbf{1290355.0(0.0028)} & \textbf{1290388.6(0.0054)} & 1705001.25(32.1400) & 1705001.25(32.1400) \\
xqd4966 & 15316.0 & 82.91 & \textbf{15316.0(0.0000)} & \textbf{15316.8(0.0052)} & 21572.55859(40.8500) & 21572.55859(40.8500) \\
\hline
Avg & Avg & Avg & 0.1706 & 0.2848 & 22.4353 & 22.4353 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}*{Instance} & \multirow{2}*{Optimum} & \multirow{2}*{Run Time(s)} & \multicolumn{2}{c|}{UNiCS-LS} &  \multicolumn{2}{c|}{LEHD}  \\
\cline{4-7}
 ~  &  ~  &  ~  & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) \\ 
\hline
fqm5087 & 13029.0 & 85.25 & \textbf{13035.0(0.0461)} & \textbf{13032.0(0.0230)} & 18167.37891(39.4400) & 18167.37891(39.4400) \\
fea5557 & 15445.0 & 108.42 & \textbf{15449.6(0.0298)} & \textbf{15445.0(0.0000)} & 18359.70313(18.8700) & 18359.70313(18.8700) \\
rl5915 & 565530.0 & 127.29 & \textbf{565651.8(0.0215)} & \textbf{565615.0(0.0150)} & 672688.875(18.9500) & 672688.875(18.9500) \\
rl5934 & 556045.0 & 128.22 & \textbf{556595.8(0.0991)} & \textbf{556152.0(0.0192)} & 648011.4375(16.5400) & 648011.4375(16.5400) \\
tz6117 & 394718.0 & 136.84 & \textbf{394919.2(0.0510)} & \textbf{394751.0(0.0084)} & 599770.875(51.9500) & 599770.875(51.9500) \\
xsc6880 & 21535.0 & 187.09 & \textbf{21544.8(0.0455)} & \textbf{21543.0(0.0371)} & 25774.41016(19.6900) & 25774.41016(19.6900) \\
eg7146 & 172386.0 & 204.8 & \textbf{173139.8(0.4373)} & \textbf{172739.0(0.2048)} & 281994.0313(63.5800) & 281994.0313(63.5800) \\
bnd7168 & 21834.0 & 210.08 & \textbf{21838.0(0.0183)} & \textbf{21834.0(0.0000)} & 26495.96484(21.3500) & 26495.96484(21.3500) \\
lap7454 & 19535.0 & 234.16 & \textbf{19541.4(0.0328)} & \textbf{19537.0(0.0102)} & 23547.13672(20.5400) & 23547.13672(20.5400) \\
ym7663 & 238314.0 & 248.69 & \textbf{238321.4(0.0031)} & \textbf{238317.0(0.0013)} & 448895.8438(88.3600) & 448895.8438(88.3600) \\
pm8079 & 114855.0 & 286.15 & \textbf{115128.8(0.2384)} & \textbf{114931.0(0.0662)} & 329506.5938(186.8900) & 329506.5938(186.8900) \\
ida8197 & 22338.0 & 303.45 & \textbf{22344.8(0.0304)} & \textbf{22338.0(0.0000)} & 27432.51172(22.8100) & 27432.51172(22.8100) \\
ei8246 & 206171.0 & 302.44 & \textbf{206177.8(0.0033)} & \textbf{206173.0(0.0010)} & 615127.375(198.3600) & 615127.375(198.3600) \\
ar9152 & 837479.0 & 406.42 & \textbf{838056.2(0.0689)} & \textbf{837768.0(0.0345)} & 1281666.75(53.0400) & 1281666.75(53.0400) \\
dga9698 & 27724.0 & 482.04 & \textbf{27728.8(0.0173)} & \textbf{27727.0(0.0108)} & 34786.00391(25.4700) & 34786.00391(25.4700) \\
ja9847 & 491924.0 & 494.19 & \textbf{492377.6(0.0922)} & \textbf{491970.0(0.0094)} & 1255864.75(155.3000) & 1255864.75(155.3000) \\
gr9882 & 300899.0 & 499.78 & \textbf{300903.0(0.0013)} & \textbf{300899.0(0.0000)} & 549525.125(82.6300) & 549525.125(82.6300) \\
kz9976 & 1061881.0 & 520.35 & \textbf{1061922.6(0.0039)} & \textbf{1061891.0(0.0009)} & 1528685.0(43.9600) & 1528685.0(43.9600) \\
\hline
Avg & Avg & Avg & 0.0246 & 0.0689 & 62.6516 & 62.6516 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multirow{2}*{Instance} & \multirow{2}*{Optimum} & \multicolumn{2}{c|}{LKH-A} & \multicolumn{2}{c|}{LKH-P} & \multicolumn{2}{c|}{RHGA} & \multicolumn{2}{c|}{EAX} & \multicolumn{2}{c|}{UNiCS} \\
\cline{3-12}
 ~ &  ~ & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) \\
\hline
xmc10150 & 28387 & 28389.00(0.0070) & 28394.10(0.0250) & 28388.00(0.0035) & 28390.10(0.0109) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000}) & 28387.73(0.0026) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000})\\
fi10639 & 520527 & 520536.00(0.0017) & 520558.10(0.0060) & \textbf{520527.00}(\textbf{0.0000}) & 520554.10(0.0052) & \textbf{520527.00}(\textbf{0.0000}) & 520531.75(0.0009) & \textbf{520527.00}(\textbf{0.0000}) & \textbf{520528.18}(\textbf{0.0002}) & \textbf{520527.00}(\textbf{0.0000}) & 520530.18(0.0006)\\
rl11849 & 923288 & 923312.00(0.0026) & 923463.50(0.0190) & \textbf{923288.00}(\textbf{0.0000}) & 923365.90(0.0084) & 923300.00(0.0013) & 923304.75(0.0018) & \textbf{923288.00}(\textbf{0.0000}) & 923297.45(0.0010) & 923292.00(0.0004) & \textbf{923296.00}(\textbf{0.0009})\\
usa13509 & 19982859 & \textbf{19982949.00}(\textbf{0.0005}) & 19983785.80(0.0046) & 19983103.00(0.0012) & 19983995.50(0.0057) & 19984036.00(0.0059) & 19988941.25(0.0304) & 19983236.00(0.0019) & 19983469.82(0.0031) & 19983081.00(0.0011) & \textbf{19983331.00}(\textbf{0.0024})\\
xvb13584 & 37083 & \textbf{37083.00}(\textbf{0.0000}) & 37091.40(0.0227) & 37085.00(0.0054) & 37091.50(0.0229) & 37085.00(0.0054) & 37086.25(0.0088) & \textbf{37083.00}(\textbf{0.0000}) & \textbf{37083.55}(\textbf{0.0015}) & \textbf{37083.00}(\textbf{0.0000}) & 37084.45(0.0039)\\
brd14051 & 469385 & 469392.00(0.0015) & 469406.50(0.0046) & 469389.00(0.0009) & 469400.20(0.0032) & 469444.00(0.0126) & 469465.75(0.0172) & \textbf{469386.00}(\textbf{0.0002}) & \textbf{469390.36}(\textbf{0.0011}) & 469388.00(0.0006) & 469391.64(0.0014)\\
mo14185 & 427377 & 427381.00(0.0009) & 427389.90(0.0030) & \textbf{427378.00}(\textbf{0.0002}) & 427404.30(0.0064) & 427398.00(0.0049) & 427481.75(0.0245) & 427381.00(0.0009) & \textbf{427382.91}(\textbf{0.0014}) & 427382.00(0.0012) & 427383.64(0.0016)\\
xrb14233 & 45462 & 45465.00(0.0066) & 45480.30(0.0403) & \textbf{45462.00}(\textbf{0.0000}) & 45471.10(0.0200) & 45465.00(0.0066) & 45466.50(0.0099) & 45464.00(0.0044) & \textbf{45465.00}(\textbf{0.0066}) & 45463.00(0.0022) & 45465.27(0.0072)\\
d15112 & 1573084 & 1573097.00(0.0008) & 1573160.40(0.0049) & \textbf{1573091.00}(\textbf{0.0004}) & 1573134.60(0.0032) & 1573339.00(0.0162) & 1573597.25(0.0326) & 1573105.00(0.0013) & 1573114.55(0.0019) & 1573102.00(0.0011) & \textbf{1573106.18}(\textbf{0.0014})\\
it16862 & 557315 & 557336.00(0.0038) & 557697.20(0.0686) & 557342.00(0.0048) & 557362.80(0.0086) & 557644.00(0.0590) & 557668.75(0.0635) & \textbf{557326.00}(\textbf{0.0020}) & \textbf{557331.00}(\textbf{0.0029}) & \textbf{557326.00}(\textbf{0.0020}) & 557338.91(0.0043)\\
xia16928 & 52850 & 52853.00(0.0057) & 52863.00(0.0246) & \textbf{52850.00}(\textbf{0.0000}) & 52856.70(0.0127) & 52879.00(0.0549) & 52900.25(0.0951) & 52851.00(0.0019) & 52852.09(0.0040) & \textbf{52850.00}(\textbf{0.0000}) & \textbf{52851.00}(\textbf{0.0019})\\
pjh17845 & 48092 & 48098.00(0.0125) & 48107.40(0.0320) & 48097.00(0.0104) & 48102.50(0.0218) & 48168.00(0.1580) & 48172.25(0.1669) & \textbf{48094.00}(\textbf{0.0042}) & 48095.73(0.0078) & \textbf{48094.00}(\textbf{0.0042}) & \textbf{48095.00}(\textbf{0.0062})\\
d18512 & 645238 & 645250.00(0.0019) & 645266.20(0.0044) & 645253.00(0.0023) & 645270.50(0.0050) & 645461.00(0.0346) & 645493.75(0.0396) & 645245.00(0.0011) & \textbf{645248.27}(\textbf{0.0016}) & \textbf{645244.00}(\textbf{0.0009}) & 645249.91(0.0018)\\
frh19289 & 55798 & 55805.00(0.0125) & 55814.60(0.0298) & 55805.00(0.0125) & 55815.20(0.0308) & 55872.00(0.1326) & 55887.25(0.1600) & \textbf{55798.00}(\textbf{0.0000}) & \textbf{55799.64}(\textbf{0.0029}) & 55800.00(0.0036) & 55801.45(0.0062)\\
fnc19402 & 59287 & 59298.00(0.0186) & 59310.80(0.0401) & 59292.00(0.0084) & 59306.40(0.0327) & 59377.00(0.1518) & 59387.00(0.1687) & 59290.00(0.0051) & 59291.36(0.0074) & \textbf{59288.00}(\textbf{0.0017}) & \textbf{59291.00}(\textbf{0.0067})\\
ido21215 & 63517 & 63529.00(0.0189) & 63536.30(0.0304) & 63524.00(0.0110) & 63532.80(0.0249) & 63628.00(0.1748) & 63638.25(0.1909) & 63523.00(0.0094) & 63523.55(0.0103) & \textbf{63519.00}(\textbf{0.0031}) & \textbf{63519.09}(\textbf{0.0033})\\
fma21553 & 66527 & 66541.00(0.0210) & 66555.10(0.0422) & 66535.00(0.0120) & 66544.60(0.0265) & 66647.00(0.1804) & 66661.00(0.2014) & 66529.00(0.0030) & \textbf{66530.00}(\textbf{0.0045}) & \textbf{66528.00}(\textbf{0.0015}) & \textbf{66530.00}(\textbf{0.0045})\\
vm22775 & 569288 & 569325.00(0.0065) & 569359.00(0.0125) & \textbf{569304.00}(\textbf{0.0028}) & 569328.70(0.0071) & 569658.00(0.0650) & 569686.50(0.0700) & 569325.00(0.0065) & 569326.36(0.0067) & 569313.00(0.0044) & \textbf{569320.45}(\textbf{0.0057})\\
lsb22777 & 60977 & 60997.00(0.0328) & 61002.90(0.0425) & 60985.00(0.0131) & 60994.30(0.0284) & 61071.00(0.1542) & 61088.00(0.1820) & \textbf{60978.00}(\textbf{0.0016}) & \textbf{60979.18}(\textbf{0.0036}) & \textbf{60978.00}(\textbf{0.0016}) & 60980.91(0.0064)\\
xrh24104 & 69294 & 69314.00(0.0289) & 69330.50(0.0527) & 69303.00(0.0130) & 69316.30(0.0322) & 69432.00(0.1992) & 69441.25(0.2125) & 69297.00(0.0043) & 69297.55(0.0051) & \textbf{69295.00}(\textbf{0.0014}) & \textbf{69296.73}(\textbf{0.0039})\\
sw24978 & 855597 & 855703.00(0.0124) & 855851.40(0.0297) & 855635.00(0.0044) & 855682.30(0.0100) & 856380.00(0.0915) & 856489.25(0.1043) & \textbf{855626.00}(\textbf{0.0034}) & \textbf{855635.55}(\textbf{0.0045}) & 855667.00(0.0082) & 855678.45(0.0095)\\
bbz25234 & 69335 & 69351.00(0.0231) & 69365.60(0.0441) & 69342.00(0.0101) & 69352.70(0.0255) & 69482.00(0.2120) & 69498.50(0.2358) & 69340.00(0.0072) & 69341.64(0.0096) & \textbf{69337.00}(\textbf{0.0029}) & \textbf{69337.55}(\textbf{0.0037})\\
irx28268 & 72607 & -1 & -1 & 72619.00(0.0165) & 72635.30(0.0390) & 72815.00(0.2865) & -1 & 72611.00(0.0055) & 72612.00(0.0069) & \textbf{72610.00}(\textbf{0.0041}) & \textbf{72611.91}(\textbf{0.0068})\\
fyg28534 & 78562 & -1 & -1 & 78579.00(0.0216) & 78594.20(0.0410) & 78679.00(0.1489) & 78718.00(0.1986) & 78565.00(0.0038) & 78566.55(0.0058) & \textbf{78562.00}(\textbf{0.0000}) & \textbf{78566.00}(\textbf{0.0051})\\
icx28698 & 78087 & -1 & -1 & 78111.00(0.0307) & 78123.30(0.0465) & 78300.00(0.2728) & -1 & 78096.00(0.0115) & 78099.27(0.0157) & \textbf{78092.00}(\textbf{0.0064}) & \textbf{78097.09}(\textbf{0.0129})\\
boa28924 & 79622 & -1 & -1 & 79638.00(0.0201) & 79648.50(0.0333) & 79795.00(0.2173) & -1 & 79629.00(0.0088) & 79629.55(0.0095) & \textbf{79625.00}(\textbf{0.0038}) & \textbf{79627.64}(\textbf{0.0071})\\
ird29514 & 80353 & -1 & -1 & 80381.00(0.0348) & 80389.30(0.0452) & 80602.00(0.3099) & -1 & \textbf{80358.00}(\textbf{0.0062}) & 80364.64(0.0145) & 80361.00(0.0100) & \textbf{80362.73}(\textbf{0.0121})\\
pbh30440 & 88313 & -1 & -1 & 88329.00(0.0181) & 88347.00(0.0385) & 88464.00(0.1710) & -1 & 88324.00(0.0125) & 88326.91(0.0157) & \textbf{88316.00}(\textbf{0.0034}) & \textbf{88319.00}(\textbf{0.0068})\\
xib32892 & 96757 & -1 & -1 & 96802.00(0.0465) & 96826.50(0.0718) & -1 & -1 & \textbf{96763.00}(\textbf{0.0062}) & \textbf{96764.91}(\textbf{0.0082}) & \textbf{96763.00}(\textbf{0.0062}) & 96766.09(0.0094)\\
fry33203 & 97240 & -1 & -1 & 97274.00(0.0350) & 184813.60(90.0592) & -1 & -1 & \textbf{97247.00}(\textbf{0.0072}) & \textbf{97249.73}(\textbf{0.0100}) & 97248.00(0.0082) & 97253.00(0.0134)\\
bm33708 & 959289 & -1 & -1 & 960272.00(0.1025) & -1 & -1 & -1 & 959598.00(0.0322) & 959940.00(0.0679) & \textbf{959362.00}(\textbf{0.0076}) & \textbf{959468.45}(\textbf{0.0187})\\
bby34656 & 99159 & -1 & -1 & 99205.00(0.0464) & -1 & -1 & -1 & 99168.00(0.0091) & 99171.27(0.0124) & \textbf{99162.00}(\textbf{0.0030}) & \textbf{99167.45}(\textbf{0.0085})\\
pba38478 & 108318 & -1 & -1 & -1 & -1 & -1 & -1 & 108334.00(0.0148) & 108339.91(0.0202) & \textbf{108328.00}(\textbf{0.0092}) & \textbf{108330.11}(\textbf{0.0112})\\
ics39603 & 106819 & -1 & -1 & -1 & -1 & -1 & -1 & 106833.00(0.0131) & 106843.55(0.0230) & \textbf{106829.00}(\textbf{0.0094}) & \textbf{106832.00}(\textbf{0.0122})\\
rbz43748 & 125183 & -1 & -1 & -1 & -1 & -1 & -1 & 125220.00(0.0296) & 125266.09(0.0664) & \textbf{125208.00}(\textbf{0.0200}) & \textbf{125212.11}(\textbf{0.0233})\\
fht47608 & 125104 & -1 & -1 & -1 & -1 & -1 & -1 & 125167.00(0.0504) & 125274.73(0.1365) & \textbf{125147.00}(\textbf{0.0344}) & \textbf{125174.11}(\textbf{0.0560})\\
fna52057 & 147789 & -1 & -1 & -1 & -1 & -1 & -1 & 148031.00(0.1637) & 148732.18(0.6382) & \textbf{148010.00}(\textbf{0.1495}) & \textbf{148116.44}(\textbf{0.2216})\\
bna56769 & 158078 & -1 & -1 & -1 & -1 & -1 & -1 & 158632.00(0.3505) & 160307.91(1.4106) & \textbf{158458.00}(\textbf{0.2404}) & \textbf{158480.67}(\textbf{0.2547})\\
dan59296 & 165371 & -1 & -1 & -1 & -1 & -1 & -1 & 166190.00(0.4953) & 168395.64(1.8290) & \textbf{165837.00}(\textbf{0.2818}) & \textbf{165920.33}(\textbf{0.3322})\\
ch71009 & 4566506 & -1 & -1 & -1 & -1 & -1 & -1 & 4656872.00(1.9789) & 4791451.18(4.9260) & \textbf{4637215.00}(\textbf{1.5484}) & \textbf{4642242.22}(\textbf{1.6585})\\
\hline
Avg & Avg & -1 & -1 & -1 & -1 & -1 & -1 & 0.0814 & 0.2327 & \textbf{0.0598} & \textbf{0.0689}\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multirow{2}*{Instance} & \multirow{2}*{Optimum} & \multicolumn{2}{c|}{NLKH} & \multicolumn{2}{c|}{VSRLKH-A} & \multicolumn{2}{c|}{VSRLKH-P} & \multicolumn{2}{c|}{UNiCS-P} & \multicolumn{2}{c|}{UNiCS}  \\
\cline{3-12}
 ~ &  ~ & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%)  \\
 \hline
xmc10150 & 28387 & 28397.00(0.0352) & 28413.20(0.0923) & \textbf{28387.00}(\textbf{0.0000}) & 28389.56(0.0090) & \textbf{28387.00}(\textbf{0.0000}) & 28388.70(0.0060) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000})\\
fi10639 & 520527 & 520538.00(0.0021) & 520603.90(0.0148) & 520539.00(0.0023) & 520565.00(0.0073) & \textbf{520527.00}(\textbf{0.0000}) & 520543.20(0.0031) & 520528.00(0.0002) & \textbf{520528.50}(\textbf{0.0003}) & \textbf{520527.00}(\textbf{0.0000}) & 520530.18(0.0006)\\
rl11849 & 923288 & 923551.00(0.0285) & 924807.50(0.1646) & \textbf{923288.00}(\textbf{0.0000}) & 923322.00(0.0037) & \textbf{923288.00}(\textbf{0.0000}) & 923315.80(0.0030) & \textbf{923288.00}(\textbf{0.0000}) & 923306.33(0.0020) & 923292.00(0.0004) & \textbf{923296.00}(\textbf{0.0009})\\
usa13509 & 19982859 & 19995132.00(0.0614) & 20001844.70(0.0950) & 19983104.00(0.0012) & 19984129.78(0.0064) & 19983333.00(0.0024) & 19983860.50(0.0050) & \textbf{19982952.00}(\textbf{0.0005}) & \textbf{19982995.83}(\textbf{0.0007}) & 19983081.00(0.0011) & 19983331.00(0.0024)\\
xvb13584 & 37083 & 37103.00(0.0539) & 37108.40(0.0685) & 37085.00(0.0054) & 37092.56(0.0258) & 37085.00(0.0054) & 37091.60(0.0232) & 37085.00(0.0054) & 37085.00(0.0054) & \textbf{37083.00}(\textbf{0.0000}) & \textbf{37084.45}(\textbf{0.0039})\\
brd14051 & 469385 & 469443.00(0.0124) & 469470.70(0.0183) & 469411.00(0.0055) & 469429.00(0.0094) & 469401.00(0.0034) & 469428.00(0.0092) & 469391.00(0.0013) & \textbf{469391.25}(\textbf{0.0013}) & \textbf{469388.00}(\textbf{0.0006}) & 469391.64(0.0014)\\
mo14185 & 427377 & 427510.00(0.0311) & 427571.20(0.0454) & 427384.00(0.0016) & 427425.56(0.0114) & 427387.00(0.0023) & 427412.20(0.0082) & \textbf{427379.00}(\textbf{0.0005}) & \textbf{427381.75}(\textbf{0.0011}) & 427382.00(0.0012) & 427383.64(0.0016)\\
xrb14233 & 45462 & 45473.00(0.0242) & 45497.00(0.0770) & 45464.00(0.0044) & 45473.78(0.0259) & 45465.00(0.0066) & 45473.40(0.0251) & 45465.00(0.0066) & 45465.75(0.0082) & \textbf{45463.00}(\textbf{0.0022}) & \textbf{45465.27}(\textbf{0.0072})\\
d15112 & 1573084 & 1573313.00(0.0146) & 1573411.50(0.0208) & 1573148.00(0.0041) & 1573296.67(0.0135) & 1573142.00(0.0037) & 1573254.60(0.0108) & \textbf{1573084.00}(\textbf{0.0000}) & \textbf{1573097.75}(\textbf{0.0009}) & 1573102.00(0.0011) & 1573106.18(0.0014)\\
it16862 & 557315 & 557512.00(0.0353) & 558144.10(0.1488) & 557378.00(0.0113) & 557420.78(0.0190) & 557401.00(0.0154) & 557456.80(0.0254) & \textbf{557326.00}(\textbf{0.0020}) & \textbf{557332.17}(\textbf{0.0031}) & \textbf{557326.00}(\textbf{0.0020}) & 557338.91(0.0043)\\
xia16928 & 52850 & 52907.00(0.1079) & 52945.00(0.1798) & \textbf{52850.00}(\textbf{0.0000}) & 52853.00(0.0057) & \textbf{52850.00}(\textbf{0.0000}) & 52852.80(0.0053) & \textbf{52850.00}(\textbf{0.0000}) & \textbf{52850.92}(\textbf{0.0017}) & \textbf{52850.00}(\textbf{0.0000}) & 52851.00(0.0019)\\
pjh17845 & 48092 & 48148.00(0.1164) & 48171.10(0.1645) & 48096.00(0.0083) & 48102.67(0.0222) & 48098.00(0.0125) & 48103.90(0.0247) & 48095.00(0.0062) & 48095.42(0.0071) & \textbf{48094.00}(\textbf{0.0042}) & \textbf{48095.00}(\textbf{0.0062})\\
d18512 & 645238 & 645330.00(0.0143) & 645386.20(0.0230) & 645325.00(0.0135) & 645394.11(0.0242) & 645352.00(0.0177) & 645394.50(0.0243) & 645251.00(0.0020) & 645268.67(0.0048) & \textbf{645244.00}(\textbf{0.0009}) & \textbf{645249.91}(\textbf{0.0018})\\
frh19289 & 55798 & 55814.00(0.0287) & 55843.90(0.0823) & 55813.00(0.0269) & 55820.67(0.0406) & 55815.00(0.0305) & 55823.10(0.0450) & \textbf{55800.00}(\textbf{0.0036}) & \textbf{55800.25}(\textbf{0.0040}) & \textbf{55800.00}(\textbf{0.0036}) & 55801.45(0.0062)\\
fnc19402 & 59287 & 59331.00(0.0742) & 59356.30(0.1169) & 59302.00(0.0253) & 59320.89(0.0572) & 59295.00(0.0135) & 59314.50(0.0464) & 59291.00(0.0067) & 59291.92(0.0083) & \textbf{59288.00}(\textbf{0.0017}) & \textbf{59291.00}(\textbf{0.0067})\\
ido21215 & 63517 & 63536.00(0.0299) & 63563.60(0.0734) & 63529.00(0.0189) & 63544.00(0.0425) & 63525.00(0.0126) & 63549.80(0.0516) & \textbf{63519.00}(\textbf{0.0031}) & 63522.00(0.0079) & \textbf{63519.00}(\textbf{0.0031}) & \textbf{63519.09}(\textbf{0.0033})\\
fma21553 & 66527 & 66601.00(0.1112) & 66637.70(0.1664) & 66536.00(0.0135) & 66550.78(0.0357) & \textbf{66527.00}(\textbf{0.0000}) & 66542.30(0.0230) & 66529.00(0.0030) & \textbf{66529.00}(\textbf{0.0030}) & 66528.00(0.0015) & 66530.00(0.0045)\\
vm22775 & 569288 & 569547.00(0.0455) & 569805.50(0.0909) & 569343.00(0.0097) & 569365.89(0.0137) & 569334.00(0.0081) & 569371.40(0.0146) & \textbf{569309.00}(\textbf{0.0037}) & \textbf{569311.08}(\textbf{0.0041}) & 569313.00(0.0044) & 569320.45(0.0057)\\
lsb22777 & 60977 & 61027.00(0.0820) & 61045.00(0.1115) & 60984.00(0.0115) & 61001.89(0.0408) & 60989.00(0.0197) & 60999.50(0.0369) & 60981.00(0.0066) & 60981.33(0.0071) & \textbf{60978.00}(\textbf{0.0016}) & \textbf{60980.91}(\textbf{0.0064})\\
xrh24104 & 69294 & 69396.00(0.1472) & 69426.10(0.1906) & 69307.00(0.0188) & 69319.11(0.0362) & 69308.00(0.0202) & 69317.30(0.0336) & \textbf{69295.00}(\textbf{0.0014}) & \textbf{69295.33}(\textbf{0.0019}) & \textbf{69295.00}(\textbf{0.0014}) & 69296.73(0.0039)\\
sw24978 & 855597 & 856063.00(0.0545) & 856248.40(0.0761) & 855695.00(0.0115) & 855842.67(0.0287) & 855744.00(0.0172) & 855862.40(0.0310) & \textbf{855667.00}(\textbf{0.0082}) & 855695.00(0.0115) & \textbf{855667.00}(\textbf{0.0082}) & \textbf{855678.45}(\textbf{0.0095})\\
bbz25234 & 69335 & 69408.00(0.1053) & 69430.00(0.1370) & 69356.00(0.0303) & 69381.56(0.0671) & 69361.00(0.0375) & 69384.00(0.0707) & \textbf{69337.00}(\textbf{0.0029}) & 69339.17(0.0060) & \textbf{69337.00}(\textbf{0.0029}) & \textbf{69337.55}(\textbf{0.0037})\\
irx28268 & 72607 & 72729.00(0.1680) & 72770.20(0.2248) & 72620.00(0.0179) & 72640.00(0.0455) & 72620.00(0.0179) & 72634.50(0.0379) & \textbf{72610.00}(\textbf{0.0041}) & 72612.25(0.0072) & \textbf{72610.00}(\textbf{0.0041}) & \textbf{72611.91}(\textbf{0.0068})\\
fyg28534 & 78562 & 78612.00(0.0636) & 78623.40(0.0782) & 78589.00(0.0344) & -1 & 78583.00(0.0267) & 78613.80(0.0659) & 78566.00(0.0051) & 78570.00(0.0102) & \textbf{78562.00}(\textbf{0.0000}) & \textbf{78566.00}(\textbf{0.0051})\\
icx28698 & 78087 & 78152.00(0.0832) & 78184.50(0.1249) & 78129.00(0.0538) & 78158.67(0.0918) & 78118.00(0.0397) & 78155.20(0.0873) & 78093.00(0.0077) & \textbf{78095.08}(\textbf{0.0104}) & \textbf{78092.00}(\textbf{0.0064}) & 78097.09(0.0129)\\
boa28924 & 79622 & 79730.00(0.1356) & 79754.80(0.1668) & 79659.00(0.0465) & 79685.22(0.0794) & 79666.00(0.0553) & 79682.80(0.0764) & \textbf{79624.00}(\textbf{0.0025}) & \textbf{79625.42}(\textbf{0.0043}) & 79625.00(0.0038) & 79627.64(0.0071)\\
ird29514 & 80353 & 80426.00(0.0908) & 80454.80(0.1267) & 80404.00(0.0635) & -1 & 80400.00(0.0585) & 80427.90(0.0932) & \textbf{80360.00}(\textbf{0.0087}) & 80365.08(0.0150) & 80361.00(0.0100) & \textbf{80362.73}(\textbf{0.0121})\\
pbh30440 & 88313 & 88419.00(0.1200) & 88448.30(0.1532) & 88349.00(0.0408) & -1 & 88329.00(0.0181) & 88344.80(0.0360) & 88319.00(0.0068) & 88320.50(0.0085) & \textbf{88316.00}(\textbf{0.0034}) & \textbf{88319.00}(\textbf{0.0068})\\
xib32892 & 96757 & 96879.00(0.1261) & 96917.50(0.1659) & 96803.00(0.0475) & -1 & 96812.00(0.0568) & 96825.40(0.0707) & 96767.00(0.0103) & 96772.25(0.0158) & \textbf{96763.00}(\textbf{0.0062}) & \textbf{96766.09}(\textbf{0.0094})\\
fry33203 & 97240 & 97433.00(0.1985) & 97457.40(0.2236) & 97284.00(0.0452) & -1 & 97270.00(0.0309) & 97296.00(0.0576) & 97252.00(0.0123) & 97256.50(0.0170) & \textbf{97248.00}(\textbf{0.0082}) & \textbf{97253.00}(\textbf{0.0134})\\
bm33708 & 959289 & 963275.00(0.4155) & 964064.20(0.4978) & 959414.00(0.0130) & -1 & 959443.00(0.0161) & 1822931.60(90.0294) & 959455.00(0.0173) & 959493.25(0.0213) & \textbf{959362.00}(\textbf{0.0076}) & \textbf{959468.45}(\textbf{0.0187})\\
bby34656 & 99159 & 99267.00(0.1089) & 99289.00(0.1311) & 99191.00(0.0323) & -1 & 99196.00(0.0373) & 99214.70(0.0562) & 99165.00(0.0061) & 99170.75(0.0118) & \textbf{99162.00}(\textbf{0.0030}) & \textbf{99167.45}(\textbf{0.0085})\\
pba38478 & 108318 & 108499.00(0.1671) & 108553.10(0.2170) & -1 & -1 & 108410.00(0.0849) & -1 & 108329.00(0.0102) & 108333.42(0.0142) & \textbf{108328.00}(\textbf{0.0092}) & \textbf{108330.11}(\textbf{0.0112})\\
ics39603 & 106819 & 106965.00(0.1367) & 106989.10(0.1592) & -1 & -1 & -1 & -1 & \textbf{106829.00}(\textbf{0.0094}) & 106832.83(0.0130) & \textbf{106829.00}(\textbf{0.0094}) & \textbf{106832.00}(\textbf{0.0122})\\
rbz43748 & 125183 & 125339.00(0.1246) & 125369.50(0.1490) & -1 & -1 & -1 & -1 & 125216.00(0.0264) & 125218.17(0.0281) & \textbf{125208.00}(\textbf{0.0200}) & \textbf{125212.11}(\textbf{0.0233})\\
fht47608 & 125104 & 125435.00(0.2646) & 125466.50(0.2898) & -1 & -1 & -1 & -1 & 125160.00(0.0448) & \textbf{125170.50}(\textbf{0.0532}) & \textbf{125147.00}(\textbf{0.0344}) & 125174.11(0.0560)\\
fna52057 & 147789 & 148125.00(0.2274) & 148218.70(0.2908) & -1 & -1 & -1 & -1 & \textbf{147887.00}(\textbf{0.0663}) & \textbf{147991.33}(\textbf{0.1369}) & 148010.00(0.1495) & 148116.44(0.2216)\\
bna56769 & 158078 & \textbf{158315.00}(\textbf{0.1499}) & \textbf{158350.50}(\textbf{0.1724}) & -1 & -1 & -1 & -1 & 158504.00(0.2695) & 158973.42(0.5664) & 158458.00(0.2404) & 158480.67(0.2547)\\
dan59296 & 165371 & \textbf{165652.00}(\textbf{0.1699}) & \textbf{165696.70}(\textbf{0.1970}) & -1 & -1 & -1 & -1 & 165930.00(0.3380) & 166524.00(0.6972) & 165837.00(0.2818) & 165920.33(0.3322)\\
ch71009 & 4566506 & \textbf{4594149.00}(\textbf{0.6053}) & \textbf{4596262.10}(\textbf{0.6516}) & -1 & -1 & -1 & -1 & 4646076.00(1.7425) & 4772929.58(4.5204) & 4637215.00(1.5484) & 4642242.22(1.6585)\\
\hline
Avg & Avg & 0.1143 & 0.1544 & -1 & -1 & -1 & -1 & 0.0663 & 0.1560 & \textbf{0.0598} & \textbf{0.0689}\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multirow{2}*{Instance} & \multirow{2}*{Optimum} & \multicolumn{2}{c|}{LKH-A} & \multicolumn{2}{c|}{LKH-P} & \multicolumn{2}{c|}{RHGA} & \multicolumn{2}{c|}{EAX} & \multicolumn{2}{c|}{UNiCS} \\
\cline{3-12}
 ~ &  ~ & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) \\
\hline
xmc10150 & 28387 & \textbf{28387.00}(\textbf{0.0000}) & 28389.80(0.0099) & \textbf{28387.00}(\textbf{0.0000}) & 28388.40(0.0049) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000})\\
fi10639 & 520527 & 520531.00(0.0008) & 520548.50(0.0041) & \textbf{520527.00}(\textbf{0.0000}) & 520542.30(0.0029) & \textbf{520527.00}(\textbf{0.0000}) & 520529.75(0.0005) & \textbf{520527.00}(\textbf{0.0000}) & \textbf{520527.55}(\textbf{0.0001}) & \textbf{520527.00}(\textbf{0.0000}) & 520528.18(0.0002)\\
rl11849 & 923288 & 923312.00(0.0026) & 923395.10(0.0116) & \textbf{923288.00}(\textbf{0.0000}) & 923349.60(0.0067) & 923300.00(0.0013) & 923304.25(0.0018) & \textbf{923288.00}(\textbf{0.0000}) & 923297.45(0.0010) & \textbf{923288.00}(\textbf{0.0000}) & \textbf{923292.36}(\textbf{0.0005})\\
usa13509 & 19982859 & \textbf{19982874.00}(\textbf{0.0001}) & 19983411.50(0.0028) & 19983103.00(0.0012) & 19983818.40(0.0048) & 19983023.00(0.0008) & 19983503.50(0.0032) & 19982910.00(0.0003) & \textbf{19983181.00}(\textbf{0.0016}) & 19983081.00(0.0011) & 19983255.73(0.0020)\\
xvb13584 & 37083 & \textbf{37083.00}(\textbf{0.0000}) & 37090.40(0.0200) & 37084.00(0.0027) & 37090.10(0.0191) & 37084.00(0.0027) & 37084.75(0.0047) & \textbf{37083.00}(\textbf{0.0000}) & \textbf{37083.45}(\textbf{0.0012}) & \textbf{37083.00}(\textbf{0.0000}) & 37083.91(0.0025)\\
brd14051 & 469385 & 469392.00(0.0015) & 469400.40(0.0033) & 469389.00(0.0009) & 469397.60(0.0027) & \textbf{469386.00}(\textbf{0.0002}) & 469395.50(0.0022) & \textbf{469386.00}(\textbf{0.0002}) & \textbf{469388.18}(\textbf{0.0007}) & 469388.00(0.0006) & 469390.73(0.0012)\\
mo14185 & 427377 & 427380.00(0.0007) & 427386.30(0.0022) & \textbf{427378.00}(\textbf{0.0002}) & 427393.20(0.0038) & \textbf{427378.00}(\textbf{0.0002}) & 427381.25(0.0010) & 427381.00(0.0009) & 427382.55(0.0013) & \textbf{427378.00}(\textbf{0.0002}) & \textbf{427378.73}(\textbf{0.0004})\\
xrb14233 & 45462 & 45465.00(0.0066) & 45477.40(0.0339) & \textbf{45462.00}(\textbf{0.0000}) & 45467.40(0.0119) & 45464.00(0.0044) & 45465.00(0.0066) & 45464.00(0.0044) & \textbf{45464.18}(\textbf{0.0048}) & 45463.00(0.0022) & 45464.82(0.0062)\\
d15112 & 1573084 & 1573097.00(0.0008) & 1573153.40(0.0044) & \textbf{1573085.00}(\textbf{0.0001}) & 1573111.40(0.0017) & 1573090.00(0.0004) & 1573120.00(0.0023) & 1573095.00(0.0007) & 1573106.64(0.0014) & 1573096.00(0.0008) & \textbf{1573100.82}(\textbf{0.0011})\\
it16862 & 557315 & 557336.00(0.0038) & 557567.30(0.0453) & 557330.00(0.0027) & 557356.50(0.0074) & 557431.00(0.0208) & 557559.25(0.0438) & \textbf{557321.00}(\textbf{0.0011}) & \textbf{557325.91}(\textbf{0.0020}) & 557326.00(0.0020) & 557333.64(0.0033)\\
xia16928 & 52850 & 52853.00(0.0057) & 52859.10(0.0172) & \textbf{52850.00}(\textbf{0.0000}) & 52854.70(0.0089) & \textbf{52850.00}(\textbf{0.0000}) & 52853.00(0.0057) & 52851.00(0.0019) & 52851.36(0.0026) & \textbf{52850.00}(\textbf{0.0000}) & \textbf{52850.18}(\textbf{0.0003})\\
pjh17845 & 48092 & 48096.00(0.0083) & 48104.50(0.0260) & 48095.00(0.0062) & 48100.50(0.0177) & 48096.00(0.0083) & 48098.00(0.0125) & 48094.00(0.0042) & \textbf{48094.27}(\textbf{0.0047}) & \textbf{48093.00}(\textbf{0.0021}) & 48094.36(0.0049)\\
d18512 & 645238 & 645246.00(0.0012) & 645256.10(0.0028) & 645252.00(0.0022) & 645267.10(0.0045) & 645357.00(0.0184) & 645432.75(0.0302) & 645245.00(0.0011) & 645246.82(0.0014) & \textbf{645239.00}(\textbf{0.0002}) & \textbf{645244.45}(\textbf{0.0010})\\
frh19289 & 55798 & 55804.00(0.0108) & 55811.20(0.0237) & 55802.00(0.0072) & 55811.00(0.0233) & 55804.00(0.0108) & 55812.00(0.0251) & \textbf{55798.00}(\textbf{0.0000}) & \textbf{55798.82}(\textbf{0.0015}) & \textbf{55798.00}(\textbf{0.0000}) & 55799.09(0.0020)\\
fnc19402 & 59287 & 59292.00(0.0084) & 59305.50(0.0312) & 59291.00(0.0067) & 59304.10(0.0288) & \textbf{59288.00}(\textbf{0.0017}) & 59296.00(0.0152) & 59289.00(0.0034) & \textbf{59289.55}(\textbf{0.0043}) & \textbf{59288.00}(\textbf{0.0017}) & 59290.00(0.0051)\\
ido21215 & 63517 & 63527.00(0.0157) & 63533.60(0.0261) & 63523.00(0.0094) & 63530.70(0.0216) & 63557.00(0.0630) & 63593.00(0.1197) & 63519.00(0.0031) & 63522.64(0.0089) & \textbf{63518.00}(\textbf{0.0016}) & \textbf{63518.18}(\textbf{0.0019})\\
fma21553 & 66527 & 66534.00(0.0105) & 66548.30(0.0320) & 66534.00(0.0105) & 66542.60(0.0234) & 66574.00(0.0706) & 66600.25(0.1101) & \textbf{66528.00}(\textbf{0.0015}) & \textbf{66528.55}(\textbf{0.0023}) & \textbf{66528.00}(\textbf{0.0015}) & 66529.45(0.0037)\\
vm22775 & 569288 & \textbf{569297.00}(\textbf{0.0016}) & 569321.50(0.0059) & 569299.00(0.0019) & 569315.30(0.0048) & 569514.00(0.0397) & 569568.75(0.0493) & 569313.00(0.0044) & \textbf{569313.00}(\textbf{0.0044}) & 569308.00(0.0035) & 569314.36(0.0046)\\
lsb22777 & 60977 & 60989.00(0.0197) & 60995.30(0.0300) & 60982.00(0.0082) & 60989.40(0.0203) & 61032.00(0.0902) & 61056.50(0.1304) & 60978.00(0.0016) & 60979.00(0.0033) & \textbf{60977.00}(\textbf{0.0000}) & \textbf{60978.64}(\textbf{0.0027})\\
xrh24104 & 69294 & 69300.00(0.0087) & 69315.40(0.0309) & 69300.00(0.0087) & 69312.10(0.0261) & 69398.00(0.1501) & 69409.50(0.1667) & 69296.00(0.0029) & 69296.64(0.0038) & \textbf{69295.00}(\textbf{0.0014}) & \textbf{69296.18}(\textbf{0.0031})\\
sw24978 & 855597 & \textbf{855602.00}(\textbf{0.0006}) & 855675.30(0.0092) & 855616.00(0.0022) & 855662.50(0.0077) & 856172.00(0.0672) & 856239.50(0.0751) & 855623.00(0.0030) & \textbf{855626.36}(\textbf{0.0034}) & 855607.00(0.0012) & 855635.64(0.0045)\\
bbz25234 & 69335 & 69344.00(0.0130) & 69356.00(0.0303) & 69339.00(0.0058) & 69348.50(0.0195) & 69465.00(0.1875) & 69470.75(0.1958) & 69337.00(0.0029) & 69338.64(0.0052) & \textbf{69336.00}(\textbf{0.0014}) & \textbf{69337.00}(\textbf{0.0029})\\
irx28268 & 72607 & 72616.00(0.0124) & 72623.60(0.0229) & 72613.00(0.0083) & 72626.30(0.0266) & 72704.00(0.1336) & 72724.25(0.1615) & \textbf{72608.00}(\textbf{0.0014}) & \textbf{72608.91}(\textbf{0.0026}) & 72610.00(0.0041) & 72610.00(0.0041)\\
fyg28534 & 78562 & 78571.00(0.0115) & 78584.10(0.0281) & 78571.00(0.0115) & 78584.20(0.0283) & 78664.00(0.1298) & 78683.25(0.1543) & 78565.00(0.0038) & 78565.45(0.0044) & \textbf{78562.00}(\textbf{0.0000}) & \textbf{78564.73}(\textbf{0.0035})\\
icx28698 & 78087 & 78094.00(0.0090) & 78123.30(0.0465) & 78100.00(0.0166) & 78113.10(0.0334) & 78257.00(0.2177) & 78271.75(0.2366) & 78096.00(0.0115) & 78096.00(0.0115) & \textbf{78089.00}(\textbf{0.0026}) & \textbf{78090.82}(\textbf{0.0049})\\
boa28924 & 79622 & 79634.00(0.0151) & 79640.80(0.0236) & 79635.00(0.0163) & 79641.70(0.0247) & 79751.00(0.1620) & 79757.00(0.1696) & 79625.00(0.0038) & 79627.00(0.0063) & \textbf{79624.00}(\textbf{0.0025}) & \textbf{79626.36}(\textbf{0.0055})\\
ird29514 & 80353 & 80380.00(0.0336) & 80391.70(0.0482) & 80368.00(0.0187) & 80379.90(0.0335) & 80505.00(0.1892) & 80519.00(0.2066) & \textbf{80358.00}(\textbf{0.0062}) & \textbf{80361.36}(\textbf{0.0104}) & 80361.00(0.0100) & 80361.45(0.0105)\\
pbh30440 & 88313 & 88317.00(0.0045) & 88341.80(0.0326) & 88321.00(0.0091) & 88335.30(0.0253) & 88439.00(0.1427) & 88457.25(0.1633) & 88317.00(0.0045) & 88321.36(0.0095) & \textbf{88316.00}(\textbf{0.0034}) & \textbf{88316.73}(\textbf{0.0042})\\
xib32892 & 96757 & 96794.00(0.0382) & 96819.90(0.0650) & 96777.00(0.0207) & 96795.40(0.0397) & 96964.00(0.2139) & 96994.50(0.2455) & \textbf{96762.00}(\textbf{0.0052}) & \textbf{96763.36}(\textbf{0.0066}) & \textbf{96762.00}(\textbf{0.0052}) & 96764.73(0.0080)\\
fry33203 & 97240 & 97263.00(0.0237) & 97281.60(0.0428) & 97254.00(0.0144) & 97272.30(0.0332) & 97449.00(0.2149) & 97463.50(0.2298) & \textbf{97247.00}(\textbf{0.0072}) & 97249.36(0.0096) & \textbf{97247.00}(\textbf{0.0072}) & \textbf{97248.00}(\textbf{0.0082})\\
bm33708 & 959289 & 959345.00(0.0058) & 959406.30(0.0122) & \textbf{959315.00}(\textbf{0.0027}) & 959363.60(0.0078) & 960089.00(0.0834) & 960123.00(0.0869) & 959323.00(0.0035) & 959348.09(0.0062) & 959318.00(0.0030) & \textbf{959335.00}(\textbf{0.0048})\\
bby34656 & 99159 & 99182.00(0.0232) & 99197.80(0.0391) & 99169.00(0.0101) & 99179.70(0.0209) & 99315.00(0.1573) & 99332.00(0.1745) & 99167.00(0.0081) & 99167.64(0.0087) & \textbf{99162.00}(\textbf{0.0030}) & \textbf{99165.27}(\textbf{0.0063})\\
pba38478 & 108318 & 108410.00(0.0849) & -1 & 108345.00(0.0249) & 108356.20(0.0353) & 108511.00(0.1782) & 206959.00(91.0661) & 108334.00(0.0148) & 108334.55(0.0153) & \textbf{108328.00}(\textbf{0.0092}) & \textbf{108330.11}(\textbf{0.0112})\\
ics39603 & 106819 & -1 & -1 & 106836.00(0.0159) & 106852.00(0.0309) & 107051.00(0.2172) & 107917.70(1.0286) & 106831.00(0.0112) & 106833.82(0.0139) & \textbf{106828.00}(\textbf{0.0084}) & \textbf{106830.78}(\textbf{0.0110})\\
rbz43748 & 125183 & -1 & -1 & 125198.00(0.0120) & 125216.50(0.0268) & 125439.00(0.2045) & -1 & \textbf{125190.00}(\textbf{0.0056}) & 125192.00(0.0072) & \textbf{125190.00}(\textbf{0.0056}) & \textbf{125191.22}(\textbf{0.0066})\\
fht47608 & 125104 & -1 & -1 & 125167.00(0.0504) & 125222.40(0.0946) & -1 & -1 & 125121.00(0.0136) & 125122.64(0.0149) & \textbf{125114.00}(\textbf{0.0080}) & \textbf{125118.78}(\textbf{0.0118})\\
fna52057 & 147789 & -1 & -1 & -1 & -1 & -1 & -1 & \textbf{147801.00}(\textbf{0.0081}) & 147809.73(0.0140) & 147804.00(0.0101) & \textbf{147805.22}(\textbf{0.0110})\\
bna56769 & 158078 & -1 & -1 & -1 & -1 & -1 & -1 & 158126.00(0.0304) & 158136.27(0.0369) & \textbf{158089.00}(\textbf{0.0070}) & \textbf{158102.33}(\textbf{0.0154})\\
dan59296 & 165371 & -1 & -1 & -1 & -1 & -1 & -1 & 165436.00(0.0393) & 165453.45(0.0499) & \textbf{165388.00}(\textbf{0.0103}) & \textbf{165394.33}(\textbf{0.0141})\\
ch71009 & 4566506 & -1 & -1 & -1 & -1 & -1 & -1 & 4616903.00(1.1036) & 4714343.64(3.2374) & \textbf{4589083.00}(\textbf{0.4944}) & \textbf{4590406.33}(\textbf{0.5234})\\
\hline
Avg & ~ & -1 & -1 & -1 & -1 & -1 & -1 & 0.0330 & 0.0881 & \textbf{0.0154} & \textbf{0.0180}\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multirow{2}*{Instance} & \multirow{2}*{Optimum} & \multicolumn{2}{c|}{NLKH} & \multicolumn{2}{c|}{VSRLKH-A} & \multicolumn{2}{c|}{VSRLKH-P} & \multicolumn{2}{c|}{UNiCS-P} & \multicolumn{2}{c|}{UNiCS}  \\
\cline{3-12}
 ~ &  ~ & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%)  \\
 \hline
xmc10150 & 28387 & 28396.00(0.0317) & 28405.60(0.0655) & \textbf{28387.00}(\textbf{0.0000}) & 28387.89(0.0031) & \textbf{28387.00}(\textbf{0.0000}) & 28387.80(0.0028) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000})\\
fi10639 & 520527 & 520538.00(0.0021) & 520585.00(0.0111) & 520535.00(0.0015) & 520552.22(0.0048) & \textbf{520527.00}(\textbf{0.0000}) & 520539.10(0.0023) & 520528.00(0.0002) & 520528.50(0.0003) & \textbf{520527.00}(\textbf{0.0000}) & \textbf{520528.18}(\textbf{0.0002})\\
rl11849 & 923288 & 923551.00(0.0285) & 924521.80(0.1336) & \textbf{923288.00}(\textbf{0.0000}) & 923297.44(0.0010) & \textbf{923288.00}(\textbf{0.0000}) & 923296.70(0.0009) & \textbf{923288.00}(\textbf{0.0000}) & \textbf{923289.58}(\textbf{0.0002}) & \textbf{923288.00}(\textbf{0.0000}) & 923292.36(0.0005)\\
usa13509 & 19982859 & 19991234.00(0.0419) & 19997697.50(0.0743) & 19983104.00(0.0012) & 19983527.00(0.0033) & 19983235.00(0.0019) & 19983488.10(0.0031) & \textbf{19982952.00}(\textbf{0.0005}) & \textbf{19982995.83}(\textbf{0.0007}) & 19983081.00(0.0011) & 19983255.73(0.0020)\\
xvb13584 & 37083 & 37096.00(0.0351) & 37102.20(0.0518) & 37085.00(0.0054) & 37090.78(0.0210) & 37084.00(0.0027) & 37089.30(0.0170) & 37084.00(0.0027) & 37084.00(0.0027) & \textbf{37083.00}(\textbf{0.0000}) & \textbf{37083.91}(\textbf{0.0025})\\
brd14051 & 469385 & 469418.00(0.0070) & 469438.50(0.0114) & 469393.00(0.0017) & 469409.89(0.0053) & 469391.00(0.0013) & 469406.90(0.0047) & 469391.00(0.0013) & 469391.00(0.0013) & \textbf{469388.00}(\textbf{0.0006}) & \textbf{469390.73}(\textbf{0.0012})\\
mo14185 & 427377 & 427448.00(0.0166) & 427517.30(0.0328) & 427381.00(0.0009) & 427404.56(0.0064) & 427384.00(0.0016) & 427405.40(0.0066) & 427379.00(0.0005) & 427381.25(0.0010) & \textbf{427378.00}(\textbf{0.0002}) & \textbf{427378.73}(\textbf{0.0004})\\
xrb14233 & 45462 & 45469.00(0.0154) & 45490.00(0.0616) & 45464.00(0.0044) & 45473.11(0.0244) & 45465.00(0.0066) & 45471.90(0.0218) & 45465.00(0.0066) & 45465.00(0.0066) & \textbf{45463.00}(\textbf{0.0022}) & \textbf{45464.82}(\textbf{0.0062})\\
d15112 & 1573084 & 1573258.00(0.0111) & 1573358.70(0.0175) & 1573101.00(0.0011) & 1573191.44(0.0068) & 1573092.00(0.0005) & 1573161.80(0.0049) & \textbf{1573084.00}(\textbf{0.0000}) & \textbf{1573094.92}(\textbf{0.0007}) & 1573096.00(0.0008) & 1573100.82(0.0011)\\
it16862 & 557315 & 557466.00(0.0271) & 557714.60(0.0717) & 557361.00(0.0083) & 557390.00(0.0135) & 557393.00(0.0140) & 557420.70(0.0190) & \textbf{557320.00}(\textbf{0.0009}) & \textbf{557325.00}(\textbf{0.0018}) & 557326.00(0.0020) & 557333.64(0.0033)\\
xia16928 & 52850 & 52897.00(0.0889) & 52926.90(0.1455) & \textbf{52850.00}(\textbf{0.0000}) & 52852.00(0.0038) & \textbf{52850.00}(\textbf{0.0000}) & 52851.20(0.0023) & \textbf{52850.00}(\textbf{0.0000}) & 52850.83(0.0016) & \textbf{52850.00}(\textbf{0.0000}) & \textbf{52850.18}(\textbf{0.0003})\\
pjh17845 & 48092 & 48139.00(0.0977) & 48154.20(0.1293) & 48096.00(0.0083) & 48098.67(0.0139) & 48094.00(0.0042) & 48099.50(0.0156) & 48094.00(0.0042) & 48095.00(0.0062) & \textbf{48093.00}(\textbf{0.0021}) & \textbf{48094.36}(\textbf{0.0049})\\
d18512 & 645238 & 645312.00(0.0115) & 645341.50(0.0160) & 645267.00(0.0045) & 645305.78(0.0105) & 645291.00(0.0082) & 645352.80(0.0178) & 645242.00(0.0006) & 645244.67(0.0010) & \textbf{645239.00}(\textbf{0.0002}) & \textbf{645244.45}(\textbf{0.0010})\\
frh19289 & 55798 & 55813.00(0.0269) & 55836.30(0.0686) & 55803.00(0.0090) & 55811.56(0.0243) & 55803.00(0.0090) & 55812.90(0.0267) & 55800.00(0.0036) & 55800.25(0.0040) & \textbf{55798.00}(\textbf{0.0000}) & \textbf{55799.09}(\textbf{0.0020})\\
fnc19402 & 59287 & 59325.00(0.0641) & 59346.50(0.1004) & 59300.00(0.0219) & 59314.89(0.0470) & 59292.00(0.0084) & 59307.50(0.0346) & 59290.00(0.0051) & 59291.58(0.0077) & \textbf{59288.00}(\textbf{0.0017}) & \textbf{59290.00}(\textbf{0.0051})\\
ido21215 & 63517 & 63534.00(0.0268) & 63555.90(0.0612) & 63522.00(0.0079) & 63537.78(0.0327) & 63522.00(0.0079) & 63539.50(0.0354) & \textbf{63518.00}(\textbf{0.0016}) & 63521.75(0.0075) & \textbf{63518.00}(\textbf{0.0016}) & \textbf{63518.18}(\textbf{0.0019})\\
fma21553 & 66527 & 66572.00(0.0676) & 66611.10(0.1264) & 66533.00(0.0090) & 66542.67(0.0235) & \textbf{66527.00}(\textbf{0.0000}) & 66535.90(0.0134) & 66529.00(0.0030) & \textbf{66529.00}(\textbf{0.0030}) & 66528.00(0.0015) & 66529.45(0.0037)\\
vm22775 & 569288 & 569518.00(0.0404) & 569673.30(0.0677) & 569334.00(0.0081) & 569351.44(0.0111) & 569332.00(0.0077) & 569343.30(0.0097) & 569309.00(0.0037) & \textbf{569309.50}(\textbf{0.0038}) & \textbf{569308.00}(\textbf{0.0035}) & 569314.36(0.0046)\\
lsb22777 & 60977 & 61019.00(0.0689) & 61033.40(0.0925) & 60981.00(0.0066) & 60995.22(0.0299) & 60987.00(0.0164) & 60993.90(0.0277) & 60979.00(0.0033) & 60980.83(0.0063) & \textbf{60977.00}(\textbf{0.0000}) & \textbf{60978.64}(\textbf{0.0027})\\
xrh24104 & 69294 & 69383.00(0.1284) & 69406.50(0.1624) & 69301.00(0.0101) & 69311.78(0.0257) & 69303.00(0.0130) & 69310.50(0.0238) & \textbf{69295.00}(\textbf{0.0014}) & \textbf{69295.17}(\textbf{0.0017}) & \textbf{69295.00}(\textbf{0.0014}) & 69296.18(0.0031)\\
sw24978 & 855597 & 855947.00(0.0409) & 856085.30(0.0571) & 855666.00(0.0081) & 855758.00(0.0188) & 855681.00(0.0098) & 855755.50(0.0185) & 855630.00(0.0039) & 855663.75(0.0078) & \textbf{855607.00}(\textbf{0.0012}) & \textbf{855635.64}(\textbf{0.0045})\\
bbz25234 & 69335 & 69396.00(0.0880) & 69416.80(0.1180) & 69354.00(0.0274) & 69369.11(0.0492) & 69350.00(0.0216) & 69369.40(0.0496) & 69337.00(0.0029) & 69337.33(0.0034) & \textbf{69336.00}(\textbf{0.0014}) & \textbf{69337.00}(\textbf{0.0029})\\
irx28268 & 72607 & 72710.00(0.1419) & 72735.50(0.1770) & 72617.00(0.0138) & 72631.22(0.0334) & 72612.00(0.0069) & 72622.80(0.0218) & \textbf{72610.00}(\textbf{0.0041}) & \textbf{72610.00}(\textbf{0.0041}) & \textbf{72610.00}(\textbf{0.0041}) & \textbf{72610.00}(\textbf{0.0041})\\
fyg28534 & 78562 & 78596.00(0.0433) & 78605.30(0.0551) & 78575.00(0.0165) & 78595.78(0.0430) & 78576.00(0.0178) & 78597.70(0.0454) & 78564.00(0.0025) & 78565.25(0.0041) & \textbf{78562.00}(\textbf{0.0000}) & \textbf{78564.73}(\textbf{0.0035})\\
icx28698 & 78087 & 78146.00(0.0756) & 78164.30(0.0990) & 78114.00(0.0346) & 78133.89(0.0600) & 78110.00(0.0295) & 78139.30(0.0670) & 78093.00(0.0077) & 78094.50(0.0096) & \textbf{78089.00}(\textbf{0.0026}) & \textbf{78090.82}(\textbf{0.0049})\\
boa28924 & 79622 & 79714.00(0.1155) & 79728.00(0.1331) & 79646.00(0.0301) & 79667.00(0.0565) & 79658.00(0.0452) & 79668.40(0.0583) & \textbf{79624.00}(\textbf{0.0025}) & \textbf{79625.08}(\textbf{0.0039}) & \textbf{79624.00}(\textbf{0.0025}) & 79626.36(0.0055)\\
ird29514 & 80353 & 80417.00(0.0796) & 80440.60(0.1090) & 80392.00(0.0485) & 80405.22(0.0650) & 80385.00(0.0398) & 80413.80(0.0757) & \textbf{80360.00}(\textbf{0.0087}) & 80362.33(0.0116) & 80361.00(0.0100) & \textbf{80361.45}(\textbf{0.0105})\\
pbh30440 & 88313 & 88398.00(0.0962) & 88423.10(0.1247) & 88340.00(0.0306) & 88350.00(0.0419) & 88326.00(0.0147) & 88341.90(0.0327) & \textbf{88316.00}(\textbf{0.0034}) & 88318.17(0.0059) & \textbf{88316.00}(\textbf{0.0034}) & \textbf{88316.73}(\textbf{0.0042})\\
xib32892 & 96757 & 96854.00(0.1003) & 96887.90(0.1353) & 96794.00(0.0382) & 96813.67(0.0586) & 96805.00(0.0496) & 96815.70(0.0607) & 96765.00(0.0083) & 96767.00(0.0103) & \textbf{96762.00}(\textbf{0.0052}) & \textbf{96764.73}(\textbf{0.0080})\\
fry33203 & 97240 & 97382.00(0.1460) & 97411.60(0.1765) & 97261.00(0.0216) & 97287.00(0.0483) & 97263.00(0.0237) & 97279.70(0.0408) & \textbf{97247.00}(\textbf{0.0072}) & 97248.33(0.0086) & \textbf{97247.00}(\textbf{0.0072}) & \textbf{97248.00}(\textbf{0.0082})\\
bm33708 & 959289 & 962142.00(0.2974) & 962748.10(0.3606) & 959342.00(0.0055) & 959399.11(0.0115) & 959359.00(0.0073) & 959409.00(0.0125) & 959323.00(0.0035) & 959339.83(0.0053) & \textbf{959318.00}(\textbf{0.0030}) & \textbf{959335.00}(\textbf{0.0048})\\
bby34656 & 99159 & 99245.00(0.0867) & 99267.40(0.1093) & 99183.00(0.0242) & 99194.44(0.0357) & 99183.00(0.0242) & 99195.20(0.0365) & 99164.00(0.0050) & \textbf{99165.00}(\textbf{0.0061}) & \textbf{99162.00}(\textbf{0.0030}) & 99165.27(0.0063)\\
pba38478 & 108318 & 108464.00(0.1348) & 108507.30(0.1748) & 108347.00(0.0268) & 108362.33(0.0409) & 108334.00(0.0148) & 108353.50(0.0328) & 108329.00(0.0102) & 108332.92(0.0138) & \textbf{108328.00}(\textbf{0.0092}) & \textbf{108330.11}(\textbf{0.0112})\\
ics39603 & 106819 & 106936.00(0.1095) & 106956.20(0.1284) & 106845.00(0.0243) & -1 & 106850.00(0.0290) & 106865.20(0.0433) & 106829.00(0.0094) & 106832.75(0.0129) & \textbf{106828.00}(\textbf{0.0084}) & \textbf{106830.78}(\textbf{0.0110})\\
rbz43748 & 125183 & 125287.00(0.0831) & 125325.40(0.1138) & 125215.00(0.0256) & -1 & 125216.00(0.0264) & 125228.60(0.0364) & 125195.00(0.0096) & 125200.25(0.0138) & \textbf{125190.00}(\textbf{0.0056}) & \textbf{125191.22}(\textbf{0.0066})\\
fht47608 & 125104 & 125341.00(0.1894) & 125378.10(0.2191) & 125162.00(0.0464) & -1 & 125160.00(0.0448) & 125170.70(0.0533) & 125121.00(0.0136) & 125124.50(0.0164) & \textbf{125114.00}(\textbf{0.0080}) & \textbf{125118.78}(\textbf{0.0118})\\
fna52057 & 147789 & 148060.00(0.1834) & 148120.40(0.2242) & -1 & -1 & 147859.00(0.0474) & -1 & 147805.00(0.0108) & 147807.25(0.0123) & \textbf{147804.00}(\textbf{0.0101}) & \textbf{147805.22}(\textbf{0.0110})\\
bna56769 & 158078 & 158271.00(0.1221) & 158301.20(0.1412) & -1 & -1 & -1 & -1 & 158099.00(0.0133) & \textbf{158101.83}(\textbf{0.0151}) & \textbf{158089.00}(\textbf{0.0070}) & 158102.33(0.0154)\\
dan59296 & 165371 & 165600.00(0.1385) & 165627.90(0.1553) & -1 & -1 & -1 & -1 & \textbf{165388.00}(\textbf{0.0103}) & 165427.17(0.0340) & \textbf{165388.00}(\textbf{0.0103}) & \textbf{165394.33}(\textbf{0.0141})\\
ch71009 & 4566506 & \textbf{4586531.00}(\textbf{0.4385}) & \textbf{4587759.00}(\textbf{0.4654}) & -1 & -1 & -1 & -1 & 4590695.00(0.5297) & 4676559.33(2.4100) & 4589083.00(0.4944) & 4590406.33(0.5234)\\
\hline
Avg & Avg & 0.0887 & 0.1195 & -1 & -1 & -1 & -1 & 0.0176 & 0.0667 & \textbf{0.0154} & \textbf{0.0180}\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multirow{2}*{Instance} & \multirow{2}*{Optimum} & \multicolumn{2}{c|}{LKH-A} & \multicolumn{2}{c|}{LKH-P} & \multicolumn{2}{c|}{RHGA} & \multicolumn{2}{c|}{EAX} & \multicolumn{2}{c|}{UNiCS}  \\
\cline{3-12}
 ~ &  ~ & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%)  \\
 \hline
xmc10150 & 28387 & \textbf{28387.00}(\textbf{0.0000}) & 28389.20(0.0078) & \textbf{28387.00}(\textbf{0.0000}) & 28387.70(0.0025) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000})\\
fi10639 & 520527 & 520531.00(0.0008) & 520541.20(0.0027) & \textbf{520527.00}(\textbf{0.0000}) & 520531.00(0.0008) & \textbf{520527.00}(\textbf{0.0000}) & 520529.50(0.0005) & \textbf{520527.00}(\textbf{0.0000}) & \textbf{520527.18}(\textbf{0.0000}) & \textbf{520527.00}(\textbf{0.0000}) & 520527.82(0.0002)\\
rl11849 & 923288 & \textbf{923288.00}(\textbf{0.0000}) & 923355.50(0.0073) & \textbf{923288.00}(\textbf{0.0000}) & 923295.20(0.0008) & 923292.00(0.0004) & 923300.00(0.0013) & \textbf{923288.00}(\textbf{0.0000}) & 923292.36(0.0005) & \textbf{923288.00}(\textbf{0.0000}) & \textbf{923288.00}(\textbf{0.0000})\\
usa13509 & 19982859 & \textbf{19982874.00}(\textbf{0.0001}) & 19983095.20(0.0012) & 19982875.00(0.0001) & 19983240.60(0.0019) & 19982979.00(0.0006) & 19983087.50(0.0011) & 19982905.00(0.0002) & \textbf{19982928.00}(\textbf{0.0003}) & 19983045.00(0.0009) & 19983111.64(0.0013)\\
xvb13584 & 37083 & \textbf{37083.00}(\textbf{0.0000}) & 37088.30(0.0143) & 37084.00(0.0027) & 37088.30(0.0143) & 37084.00(0.0027) & 37084.75(0.0047) & \textbf{37083.00}(\textbf{0.0000}) & \textbf{37083.27}(\textbf{0.0007}) & \textbf{37083.00}(\textbf{0.0000}) & \textbf{37083.27}(\textbf{0.0007})\\
brd14051 & 469385 & \textbf{469385.00}(\textbf{0.0000}) & 469390.90(0.0013) & 469389.00(0.0009) & 469394.50(0.0020) & 469386.00(0.0002) & 469390.00(0.0011) & \textbf{469385.00}(\textbf{0.0000}) & \textbf{469385.27}(\textbf{0.0001}) & 469388.00(0.0006) & 469388.91(0.0008)\\
mo14185 & 427377 & 427380.00(0.0007) & 427384.10(0.0017) & \textbf{427378.00}(\textbf{0.0002}) & 427383.90(0.0016) & \textbf{427378.00}(\textbf{0.0002}) & 427378.75(0.0004) & 427379.00(0.0005) & 427380.73(0.0009) & \textbf{427378.00}(\textbf{0.0002}) & \textbf{427378.73}(\textbf{0.0004})\\
xrb14233 & 45462 & \textbf{45462.00}(\textbf{0.0000}) & 45473.20(0.0246) & \textbf{45462.00}(\textbf{0.0000}) & 45465.70(0.0081) & 45463.00(0.0022) & 45464.25(0.0049) & 45464.00(0.0044) & \textbf{45464.00}(\textbf{0.0044}) & 45463.00(0.0022) & 45464.36(0.0052)\\
d15112 & 1573084 & 1573085.00(0.0001) & 1573133.20(0.0031) & \textbf{1573084.00}(\textbf{0.0000}) & 1573106.00(0.0014) & 1573089.00(0.0003) & \textbf{1573090.25}(\textbf{0.0004}) & 1573089.00(0.0003) & 1573093.73(0.0006) & 1573090.00(0.0004) & 1573095.82(0.0008)\\
it16862 & 557315 & 557333.00(0.0032) & 557362.30(0.0085) & 557330.00(0.0027) & 557348.20(0.0060) & 557326.00(0.0020) & 557341.00(0.0047) & \textbf{557321.00}(\textbf{0.0011}) & 557324.73(0.0017) & 557323.00(0.0014) & \textbf{557323.27}(\textbf{0.0015})\\
xia16928 & 52850 & 52851.00(0.0019) & 52858.30(0.0157) & \textbf{52850.00}(\textbf{0.0000}) & 52854.40(0.0083) & \textbf{52850.00}(\textbf{0.0000}) & 52850.50(0.0009) & 52851.00(0.0019) & 52851.18(0.0022) & \textbf{52850.00}(\textbf{0.0000}) & \textbf{52850.09}(\textbf{0.0002})\\
pjh17845 & 48092 & 48095.00(0.0062) & 48103.20(0.0233) & 48095.00(0.0062) & 48099.70(0.0160) & 48095.00(0.0062) & 48095.50(0.0073) & 48094.00(0.0042) & \textbf{48094.09}(\textbf{0.0043}) & \textbf{48093.00}(\textbf{0.0021}) & \textbf{48094.09}(\textbf{0.0043})\\
d18512 & 645238 & 645241.00(0.0005) & 645254.50(0.0026) & 645243.00(0.0008) & 645259.50(0.0033) & 645244.00(0.0009) & 645274.00(0.0056) & 645243.00(0.0008) & 645243.73(0.0009) & \textbf{645239.00}(\textbf{0.0002}) & \textbf{645242.55}(\textbf{0.0007})\\
frh19289 & 55798 & 55804.00(0.0108) & 55807.90(0.0177) & 55800.00(0.0036) & 55809.00(0.0197) & \textbf{55798.00}(\textbf{0.0000}) & 55799.50(0.0027) & \textbf{55798.00}(\textbf{0.0000}) & 55798.82(0.0015) & \textbf{55798.00}(\textbf{0.0000}) & \textbf{55798.73}(\textbf{0.0013})\\
fnc19402 & 59287 & 59292.00(0.0084) & 59303.10(0.0272) & 59290.00(0.0051) & 59303.10(0.0272) & \textbf{59288.00}(\textbf{0.0017}) & 59291.75(0.0080) & \textbf{59288.00}(\textbf{0.0017}) & 59289.09(0.0035) & \textbf{59288.00}(\textbf{0.0017}) & \textbf{59288.64}(\textbf{0.0028})\\
ido21215 & 63517 & 63524.00(0.0110) & 63531.30(0.0225) & 63523.00(0.0094) & 63528.90(0.0187) & 63522.00(0.0079) & 63524.00(0.0110) & \textbf{63517.00}(\textbf{0.0000}) & 63520.18(0.0050) & 63518.00(0.0016) & \textbf{63518.18}(\textbf{0.0019})\\
fma21553 & 66527 & 66534.00(0.0105) & 66544.90(0.0269) & 66533.00(0.0090) & 66538.90(0.0179) & 66529.00(0.0030) & 66531.75(0.0071) & \textbf{66528.00}(\textbf{0.0015}) & \textbf{66528.18}(\textbf{0.0018}) & \textbf{66528.00}(\textbf{0.0015}) & 66528.82(0.0027)\\
vm22775 & 569288 & \textbf{569294.00}(\textbf{0.0011}) & 569313.50(0.0045) & 569299.00(0.0019) & 569309.90(0.0038) & 569403.00(0.0202) & 569448.00(0.0281) & 569310.00(0.0039) & 569310.82(0.0040) & 569305.00(0.0030) & \textbf{569308.55}(\textbf{0.0036})\\
lsb22777 & 60977 & 60979.00(0.0033) & 60988.60(0.0190) & 60982.00(0.0082) & 60987.70(0.0175) & 60981.00(0.0066) & 60984.00(0.0115) & 60978.00(0.0016) & 60978.64(0.0027) & \textbf{60977.00}(\textbf{0.0000}) & \textbf{60978.27}(\textbf{0.0021})\\
xrh24104 & 69294 & 69295.00(0.0014) & 69310.40(0.0237) & 69298.00(0.0058) & 69307.30(0.0192) & \textbf{69294.00}(\textbf{0.0000}) & 69299.75(0.0083) & \textbf{69294.00}(\textbf{0.0000}) & \textbf{69294.55}(\textbf{0.0008}) & \textbf{69294.00}(\textbf{0.0000}) & 69295.09(0.0016)\\
sw24978 & 855597 & \textbf{855602.00}(\textbf{0.0006}) & 855652.90(0.0065) & 855616.00(0.0022) & 855647.80(0.0059) & 856065.00(0.0547) & 856108.00(0.0597) & 855618.00(0.0025) & 855624.27(0.0032) & 855607.00(0.0012) & \textbf{855621.18}(\textbf{0.0028})\\
bbz25234 & 69335 & 69343.00(0.0115) & 69354.00(0.0274) & 69338.00(0.0043) & 69347.10(0.0175) & 69379.00(0.0635) & 69400.75(0.0948) & \textbf{69336.00}(\textbf{0.0014}) & 69337.64(0.0038) & \textbf{69336.00}(\textbf{0.0014}) & \textbf{69337.00}(\textbf{0.0029})\\
irx28268 & 72607 & 72613.00(0.0083) & 72619.10(0.0167) & 72613.00(0.0083) & 72621.30(0.0197) & 72669.00(0.0854) & 72694.25(0.1202) & \textbf{72608.00}(\textbf{0.0014}) & \textbf{72608.91}(\textbf{0.0026}) & 72610.00(0.0041) & 72610.00(0.0041)\\
fyg28534 & 78562 & 78567.00(0.0064) & 78579.10(0.0218) & 78564.00(0.0025) & 78579.50(0.0223) & 78579.00(0.0216) & 78600.00(0.0484) & 78563.00(0.0013) & \textbf{78563.64}(\textbf{0.0021}) & \textbf{78562.00}(\textbf{0.0000}) & 78564.36(0.0030)\\
icx28698 & 78087 & 78094.00(0.0090) & 78111.80(0.0318) & 78099.00(0.0154) & 78109.00(0.0282) & 78197.00(0.1409) & 78212.25(0.1604) & 78094.00(0.0090) & 78094.00(0.0090) & \textbf{78089.00}(\textbf{0.0026}) & \textbf{78090.55}(\textbf{0.0045})\\
boa28924 & 79622 & 79629.00(0.0088) & 79635.90(0.0175) & 79631.00(0.0113) & 79637.00(0.0188) & 79637.00(0.0188) & 79694.75(0.0914) & 79625.00(0.0038) & 79625.73(0.0047) & \textbf{79624.00}(\textbf{0.0025}) & \textbf{79624.64}(\textbf{0.0033})\\
ird29514 & 80353 & 80376.00(0.0286) & 80385.00(0.0398) & 80364.00(0.0137) & 80376.90(0.0297) & 80428.00(0.0933) & 80470.00(0.1456) & \textbf{80356.00}(\textbf{0.0037}) & \textbf{80358.45}(\textbf{0.0068}) & 80359.00(0.0075) & 80360.73(0.0096)\\
pbh30440 & 88313 & \textbf{88314.00}(\textbf{0.0011}) & 88336.10(0.0262) & 88321.00(0.0091) & 88331.40(0.0208) & 88337.00(0.0272) & 88394.75(0.0926) & 88317.00(0.0045) & 88319.00(0.0068) & \textbf{88314.00}(\textbf{0.0011}) & \textbf{88316.55}(\textbf{0.0040})\\
xib32892 & 96757 & 96783.00(0.0269) & 96801.10(0.0456) & 96774.00(0.0176) & 96788.60(0.0327) & 96948.00(0.1974) & 96959.25(0.2090) & \textbf{96762.00}(\textbf{0.0052}) & \textbf{96763.36}(\textbf{0.0066}) & \textbf{96762.00}(\textbf{0.0052}) & 96763.45(0.0067)\\
fry33203 & 97240 & 97247.00(0.0072) & 97264.50(0.0252) & 97247.00(0.0072) & 97260.20(0.0208) & 97391.00(0.1553) & 97416.50(0.1815) & 97246.00(0.0062) & 97248.45(0.0087) & \textbf{97243.00}(\textbf{0.0031}) & \textbf{97244.27}(\textbf{0.0044})\\
bm33708 & 959289 & \textbf{959300.00}(\textbf{0.0011}) & 959340.90(0.0054) & 959315.00(0.0027) & 959354.20(0.0068) & 959961.00(0.0701) & 960015.50(0.0757) & 959313.00(0.0025) & 959325.36(0.0038) & 959314.00(0.0026) & \textbf{959319.73}(\textbf{0.0032})\\
bby34656 & 99159 & 99173.00(0.0141) & 99179.70(0.0209) & 99163.00(0.0040) & 99174.30(0.0154) & 99312.00(0.1543) & 99316.00(0.1583) & 99165.00(0.0061) & 99165.64(0.0067) & \textbf{99162.00}(\textbf{0.0030}) & \textbf{99164.73}(\textbf{0.0058})\\
pba38478 & 108318 & 108335.00(0.0157) & 108354.80(0.0340) & 108341.00(0.0212) & 108349.00(0.0286) & 108511.00(0.1782) & 108535.70(0.2010) & 108327.00(0.0083) & \textbf{108327.73}(\textbf{0.0090}) & \textbf{108325.00}(\textbf{0.0065}) & 108327.89(0.0091)\\
ics39603 & 106819 & 106841.00(0.0206) & 106850.60(0.0296) & 106827.00(0.0075) & 106839.80(0.0195) & 107014.00(0.1826) & 107040.20(0.2071) & \textbf{106825.00}(\textbf{0.0056}) & \textbf{106827.00}(\textbf{0.0075}) & 106827.00(0.0075) & 106827.33(0.0078)\\
rbz43748 & 125183 & 125206.00(0.0184) & 125220.50(0.0300) & \textbf{125189.00}(\textbf{0.0048}) & 125203.60(0.0165) & 125383.00(0.1598) & 125422.10(0.1910) & 125190.00(0.0056) & 125190.82(0.0062) & 125190.00(0.0056) & \textbf{125190.56}(\textbf{0.0060})\\
fht47608 & 125104 & 125151.00(0.0376) & 125176.50(0.0580) & 125139.00(0.0280) & 125150.80(0.0374) & 125373.00(0.2150) & 125415.90(0.2493) & 125117.00(0.0104) & 125120.55(0.0132) & \textbf{125114.00}(\textbf{0.0080}) & \textbf{125117.11}(\textbf{0.0105})\\
fna52057 & 147789 & 147865.00(0.0514) & 280936.90(90.0932) & 147817.00(0.0189) & 147827.90(0.0263) & 148112.00(0.2186) & 148146.20(0.2417) & 147801.00(0.0081) & \textbf{147801.73}(\textbf{0.0086}) & \textbf{147799.00}(\textbf{0.0068}) & 147804.67(0.0106)\\
bna56769 & 158078 & -1 & -1 & 158124.00(0.0291) & 158137.00(0.0373) & 158533.00(0.2878) & -1 & 158098.00(0.0127) & 158099.64(0.0137) & \textbf{158089.00}(\textbf{0.0070}) & \textbf{158093.11}(\textbf{0.0096})\\
dan59296 & 165371 & -1 & -1 & 165414.00(0.0260) & 165437.40(0.0402) & 165833.00(0.2794) & -1 & 165388.00(0.0103) & 165389.91(0.0114) & \textbf{165385.00}(\textbf{0.0085}) & \textbf{165388.78}(\textbf{0.0108})\\
ch71009 & 4566506 & -1 & -1 & 4570467.00(0.0867) & -1 & -1 & -1 & 4574907.00(0.1840) & 4599742.91(0.7278) & \textbf{4569259.00}(\textbf{0.0603}) & \textbf{4570101.22}(\textbf{0.0787})\\
\hline
Avg & Avg & -1 & -1 & 0.0094 & -1 & -1 & -1 & 0.0079 & 0.0225 & \textbf{0.0041} & \textbf{0.0058}\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multirow{2}*{Instance} & \multirow{2}*{Optimum} & \multicolumn{2}{c|}{NLKH} & \multicolumn{2}{c|}{VSRLKH-A} & \multicolumn{2}{c|}{VSRLKH-P} & \multicolumn{2}{c|}{UNiCS-P} & \multicolumn{2}{c|}{UNiCS}  \\
\cline{3-12}
 ~ &  ~ & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%) & Best(Gap\%) & Average(Gap\%)  \\
 \hline
xmc10150 & 28387 & 28396.00(0.0317) & 28403.20(0.0571) & \textbf{28387.00}(\textbf{0.0000}) & 28387.89(0.0031) & \textbf{28387.00}(\textbf{0.0000}) & 28387.40(0.0014) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000}) & \textbf{28387.00}(\textbf{0.0000})\\
fi10639 & 520527 & 520538.00(0.0021) & 520568.40(0.0080) & \textbf{520527.00}(\textbf{0.0000}) & 520536.00(0.0017) & \textbf{520527.00}(\textbf{0.0000}) & 520533.10(0.0012) & \textbf{520527.00}(\textbf{0.0000}) & 520528.17(0.0002) & \textbf{520527.00}(\textbf{0.0000}) & \textbf{520527.82}(\textbf{0.0002})\\
rl11849 & 923288 & 923508.00(0.0238) & 923923.70(0.0689) & \textbf{923288.00}(\textbf{0.0000}) & \textbf{923288.00}(\textbf{0.0000}) & \textbf{923288.00}(\textbf{0.0000}) & 923290.40(0.0003) & \textbf{923288.00}(\textbf{0.0000}) & \textbf{923288.00}(\textbf{0.0000}) & \textbf{923288.00}(\textbf{0.0000}) & \textbf{923288.00}(\textbf{0.0000})\\
usa13509 & 19982859 & 19991086.00(0.0412) & 19995303.40(0.0623) & 19983029.00(0.0009) & 19983372.56(0.0026) & 19983062.00(0.0010) & 19983359.30(0.0025) & \textbf{19982952.00}(\textbf{0.0005}) & \textbf{19982989.25}(\textbf{0.0007}) & 19983045.00(0.0009) & 19983111.64(0.0013)\\
xvb13584 & 37083 & 37095.00(0.0324) & 37099.20(0.0437) & 37084.00(0.0027) & 37088.44(0.0147) & 37084.00(0.0027) & 37086.60(0.0097) & 37084.00(0.0027) & 37084.00(0.0027) & \textbf{37083.00}(\textbf{0.0000}) & \textbf{37083.27}(\textbf{0.0007})\\
brd14051 & 469385 & 469414.00(0.0062) & 469425.20(0.0086) & 469389.00(0.0009) & 469400.67(0.0033) & 469391.00(0.0013) & 469400.80(0.0034) & \textbf{469386.00}(\textbf{0.0002}) & \textbf{469386.75}(\textbf{0.0004}) & 469388.00(0.0006) & 469388.91(0.0008)\\
mo14185 & 427377 & 427432.00(0.0129) & 427493.60(0.0273) & \textbf{427378.00}(\textbf{0.0002}) & 427385.56(0.0020) & 427381.00(0.0009) & 427388.40(0.0027) & 427379.00(0.0005) & 427380.08(0.0007) & \textbf{427378.00}(\textbf{0.0002}) & \textbf{427378.73}(\textbf{0.0004})\\
xrb14233 & 45462 & \textbf{45462.00}(\textbf{0.0000}) & 45484.00(0.0484) & \textbf{45462.00}(\textbf{0.0000}) & 45467.56(0.0122) & 45464.00(0.0044) & 45465.70(0.0081) & 45464.00(0.0044) & \textbf{45464.00}(\textbf{0.0044}) & 45463.00(0.0022) & 45464.36(0.0052)\\
d15112 & 1573084 & 1573221.00(0.0087) & 1573291.20(0.0132) & 1573093.00(0.0006) & 1573134.33(0.0032) & \textbf{1573084.00}(\textbf{0.0000}) & 1573122.70(0.0025) & \textbf{1573084.00}(\textbf{0.0000}) & \textbf{1573091.75}(\textbf{0.0005}) & 1573090.00(0.0004) & 1573095.82(0.0008)\\
it16862 & 557315 & 557392.00(0.0138) & 557461.10(0.0262) & 557338.00(0.0041) & 557369.00(0.0097) & 557341.00(0.0047) & 557379.90(0.0116) & \textbf{557320.00}(\textbf{0.0009}) & 557323.58(0.0015) & 557323.00(0.0014) & \textbf{557323.27}(\textbf{0.0015})\\
xia16928 & 52850 & 52883.00(0.0624) & 52911.10(0.1156) & \textbf{52850.00}(\textbf{0.0000}) & 52851.56(0.0029) & \textbf{52850.00}(\textbf{0.0000}) & 52851.10(0.0021) & \textbf{52850.00}(\textbf{0.0000}) & 52850.67(0.0013) & \textbf{52850.00}(\textbf{0.0000}) & \textbf{52850.09}(\textbf{0.0002})\\
pjh17845 & 48092 & 48123.00(0.0645) & 48143.60(0.1073) & 48095.00(0.0062) & 48097.33(0.0111) & 48094.00(0.0042) & 48098.20(0.0129) & \textbf{48093.00}(\textbf{0.0021}) & \textbf{48094.08}(\textbf{0.0043}) & \textbf{48093.00}(\textbf{0.0021}) & 48094.09(0.0043)\\
d18512 & 645238 & 645292.00(0.0084) & 645311.60(0.0114) & 645246.00(0.0012) & 645279.89(0.0065) & 645259.00(0.0033) & 645305.40(0.0104) & 645242.00(0.0006) & 645243.92(0.0009) & \textbf{645239.00}(\textbf{0.0002}) & \textbf{645242.55}(\textbf{0.0007})\\
frh19289 & 55798 & 55812.00(0.0251) & 55830.70(0.0586) & 55801.00(0.0054) & 55807.89(0.0177) & 55801.00(0.0054) & 55808.40(0.0186) & 55800.00(0.0036) & 55800.00(0.0036) & \textbf{55798.00}(\textbf{0.0000}) & \textbf{55798.73}(\textbf{0.0013})\\
fnc19402 & 59287 & 59323.00(0.0607) & 59338.50(0.0869) & 59291.00(0.0067) & 59306.89(0.0335) & 59290.00(0.0051) & 59302.60(0.0263) & \textbf{59288.00}(\textbf{0.0017}) & 59289.75(0.0046) & \textbf{59288.00}(\textbf{0.0017}) & \textbf{59288.64}(\textbf{0.0028})\\
ido21215 & 63517 & 63534.00(0.0268) & 63553.40(0.0573) & 63520.00(0.0047) & 63531.67(0.0231) & 63519.00(0.0031) & 63531.70(0.0231) & \textbf{63518.00}(\textbf{0.0016}) & 63518.75(0.0028) & \textbf{63518.00}(\textbf{0.0016}) & \textbf{63518.18}(\textbf{0.0019})\\
fma21553 & 66527 & 66562.00(0.0526) & 66595.30(0.1027) & 66533.00(0.0090) & 66539.78(0.0192) & \textbf{66527.00}(\textbf{0.0000}) & 66534.70(0.0116) & \textbf{66527.00}(\textbf{0.0000}) & \textbf{66527.50}(\textbf{0.0008}) & 66528.00(0.0015) & 66528.82(0.0027)\\
vm22775 & 569288 & 569485.00(0.0346) & 569574.20(0.0503) & 569323.00(0.0061) & 569333.11(0.0079) & 569325.00(0.0065) & 569336.10(0.0084) & 569309.00(0.0037) & 569309.50(0.0038) & \textbf{569305.00}(\textbf{0.0030}) & \textbf{569308.55}(\textbf{0.0036})\\
lsb22777 & 60977 & 61017.00(0.0656) & 61025.20(0.0790) & 60978.00(0.0016) & 60989.89(0.0211) & 60985.00(0.0131) & 60991.10(0.0231) & \textbf{60977.00}(\textbf{0.0000}) & 60978.83(0.0030) & \textbf{60977.00}(\textbf{0.0000}) & \textbf{60978.27}(\textbf{0.0021})\\
xrh24104 & 69294 & 69365.00(0.1025) & 69391.20(0.1403) & 69299.00(0.0072) & 69308.22(0.0205) & 69295.00(0.0014) & 69305.20(0.0162) & \textbf{69294.00}(\textbf{0.0000}) & \textbf{69295.00}(\textbf{0.0014}) & \textbf{69294.00}(\textbf{0.0000}) & 69295.09(0.0016)\\
sw24978 & 855597 & 855761.00(0.0192) & 855925.30(0.0384) & 855620.00(0.0027) & 855703.00(0.0124) & 855631.00(0.0040) & 855703.20(0.0124) & 855622.00(0.0029) & 855626.25(0.0034) & \textbf{855607.00}(\textbf{0.0012}) & \textbf{855621.18}(\textbf{0.0028})\\
bbz25234 & 69335 & 69390.00(0.0793) & 69405.40(0.1015) & 69352.00(0.0245) & 69357.56(0.0325) & 69348.00(0.0187) & 69356.90(0.0316) & \textbf{69336.00}(\textbf{0.0014}) & \textbf{69336.83}(\textbf{0.0026}) & \textbf{69336.00}(\textbf{0.0014}) & 69337.00(0.0029)\\
irx28268 & 72607 & 72671.00(0.0881) & 72712.70(0.1456) & 72612.00(0.0069) & 72623.89(0.0233) & \textbf{72608.00}(\textbf{0.0014}) & 72617.60(0.0146) & \textbf{72608.00}(\textbf{0.0014}) & \textbf{72609.58}(\textbf{0.0036}) & 72610.00(0.0041) & 72610.00(0.0041)\\
fyg28534 & 78562 & 78589.00(0.0344) & 78596.70(0.0442) & 78571.00(0.0115) & 78585.56(0.0300) & 78571.00(0.0115) & 78582.90(0.0266) & 78563.00(0.0013) & \textbf{78563.50}(\textbf{0.0019}) & \textbf{78562.00}(\textbf{0.0000}) & 78564.36(0.0030)\\
icx28698 & 78087 & 78137.00(0.0640) & 78150.00(0.0807) & 78103.00(0.0205) & 78120.44(0.0428) & 78099.00(0.0154) & 78121.50(0.0442) & 78091.00(0.0051) & 78092.17(0.0066) & \textbf{78089.00}(\textbf{0.0026}) & \textbf{78090.55}(\textbf{0.0045})\\
boa28924 & 79622 & 79699.00(0.0967) & 79709.90(0.1104) & 79640.00(0.0226) & 79652.56(0.0384) & 79635.00(0.0163) & 79651.30(0.0368) & \textbf{79623.00}(\textbf{0.0013}) & \textbf{79624.42}(\textbf{0.0030}) & 79624.00(0.0025) & 79624.64(0.0033)\\
ird29514 & 80353 & 80406.00(0.0660) & 80424.60(0.0891) & 80375.00(0.0274) & 80390.44(0.0466) & 80373.00(0.0249) & 80400.40(0.0590) & 80360.00(0.0087) & \textbf{80360.08}(\textbf{0.0088}) & \textbf{80359.00}(\textbf{0.0075}) & 80360.73(0.0096)\\
pbh30440 & 88313 & 88382.00(0.0781) & 88405.30(0.1045) & 88333.00(0.0226) & 88344.00(0.0351) & 88321.00(0.0091) & 88337.10(0.0273) & 88316.00(0.0034) & 88316.67(0.0042) & \textbf{88314.00}(\textbf{0.0011}) & \textbf{88316.55}(\textbf{0.0040})\\
xib32892 & 96757 & 96846.00(0.0920) & 96869.90(0.1167) & 96788.00(0.0320) & 96807.11(0.0518) & 96789.00(0.0331) & 96811.40(0.0562) & 96765.00(0.0083) & 96766.00(0.0093) & \textbf{96762.00}(\textbf{0.0052}) & \textbf{96763.45}(\textbf{0.0067})\\
fry33203 & 97240 & 97334.00(0.0967) & 97377.10(0.1410) & 97258.00(0.0185) & 97272.33(0.0333) & 97259.00(0.0195) & 97277.30(0.0384) & \textbf{97243.00}(\textbf{0.0031}) & 97245.92(0.0061) & \textbf{97243.00}(\textbf{0.0031}) & \textbf{97244.27}(\textbf{0.0044})\\
bm33708 & 959289 & 961350.00(0.2148) & 961904.20(0.2726) & 959341.00(0.0054) & 959381.78(0.0097) & 959359.00(0.0073) & 959404.00(0.0120) & 959315.00(0.0027) & 959330.17(0.0043) & \textbf{959314.00}(\textbf{0.0026}) & \textbf{959319.73}(\textbf{0.0032})\\
bby34656 & 99159 & 99222.00(0.0635) & 99247.60(0.0894) & 99172.00(0.0131) & 99187.67(0.0289) & 99179.00(0.0202) & 99191.20(0.0325) & 99163.00(0.0040) & \textbf{99163.92}(\textbf{0.0050}) & \textbf{99162.00}(\textbf{0.0030}) & 99164.73(0.0058)\\
pba38478 & 108318 & 108442.00(0.1145) & 108470.10(0.1404) & 108333.00(0.0138) & 108347.78(0.0275) & 108329.00(0.0102) & 108346.00(0.0258) & \textbf{108325.00}(\textbf{0.0065}) & 108330.00(0.0111) & \textbf{108325.00}(\textbf{0.0065}) & \textbf{108327.89}(\textbf{0.0091})\\
ics39603 & 106819 & 106915.00(0.0899) & 106931.70(0.1055) & 106845.00(0.0243) & 106854.11(0.0329) & 106842.00(0.0215) & 106862.80(0.0410) & 106829.00(0.0094) & 106831.25(0.0115) & \textbf{106827.00}(\textbf{0.0075}) & \textbf{106827.33}(\textbf{0.0078})\\
rbz43748 & 125183 & 125268.00(0.0679) & 125303.10(0.0959) & 125210.00(0.0216) & 125231.78(0.0390) & 125212.00(0.0232) & 125222.90(0.0319) & 125191.00(0.0064) & 125191.50(0.0068) & \textbf{125190.00}(\textbf{0.0056}) & \textbf{125190.56}(\textbf{0.0060})\\
fht47608 & 125104 & 125278.00(0.1391) & 125318.70(0.1716) & 125147.00(0.0344) & 125174.78(0.0566) & 125144.00(0.0320) & 125160.80(0.0454) & \textbf{125114.00}(\textbf{0.0080}) & 125121.33(0.0139) & \textbf{125114.00}(\textbf{0.0080}) & \textbf{125117.11}(\textbf{0.0105})\\
fna52057 & 147789 & 147983.00(0.1313) & 148059.90(0.1833) & 147838.00(0.0332) & 147850.44(0.0416) & 147822.00(0.0223) & 147840.10(0.0346) & 147801.00(0.0081) & \textbf{147804.25}(\textbf{0.0103}) & \textbf{147799.00}(\textbf{0.0068}) & 147804.67(0.0106)\\
bna56769 & 158078 & 158236.00(0.1000) & 158264.80(0.1182) & 158131.00(0.0335) & 158182.67(0.0662) & 158138.00(0.0380) & 158161.90(0.0531) & 158098.00(0.0127) & 158098.50(0.0130) & \textbf{158089.00}(\textbf{0.0070}) & \textbf{158093.11}(\textbf{0.0096})\\
dan59296 & 165371 & 165557.00(0.1125) & 165587.00(0.1306) & 165463.00(0.0556) & -1 & 165421.00(0.0302) & 165447.10(0.0460) & \textbf{165385.00}(\textbf{0.0085}) & 165394.92(0.0145) & \textbf{165385.00}(\textbf{0.0085}) & \textbf{165388.78}(\textbf{0.0108})\\
ch71009 & 4566506 & 4579864.00(0.2925) & 4581546.10(0.3294) & -1 & -1 & \textbf{4568281.00}(\textbf{0.0389}) & -1 & 4569929.00(0.0750) & 4580736.08(0.3116) & 4569259.00(0.0603) & \textbf{4570101.22}(\textbf{0.0787})\\
\hline
Avg & Avg & 0.0679 & 0.0945 & -1 & -1 & 0.0114  & -1 & 0.0050 & 0.0122 & \textbf{0.0041} & \textbf{0.0058}\\
\hline
\end{tabular}
